From HNSW to Information-Theoretic Binarization: Rethinking the Architecture of Scalable Vector Search

Modern semantic search and retrieval-augmented generation (RAG) systems rely predominantly on in-memory approximate nearest neighbor (ANN) indexes over high-precision floating-point vectors, resulting in escalating operational cost and inherent trade-offs between latency, throughput, and retrieval accuracy. This paper analyzes the architectural limitations of the dominant "HNSW + float32 + cosine similarity" stack and evaluates existing cost-reduction strategies, including storage disaggregation and lossy vector quantization, which inevitably sacrifice either performance or accuracy. We introduce and empirically evaluate an alternative information-theoretic architecture based on maximally informative binarization (MIB), efficient bitwise distance metrics, and an information-theoretic scoring (ITS) mechanism. Unlike conventional ANN systems, this approach enables exhaustive search over compact binary representations, allowing deterministic retrieval and eliminating accuracy degradation under high query concurrency. Using the MAIR benchmark across 14 datasets and 10,038 queries, we compare this architecture against Elasticsearch, Pinecone, PGVector, and Qdrant. Results demonstrate retrieval quality comparable to full-precision systems, while achieving substantially lower latency and maintaining constant throughput at high request rates. We show that this architectural shift enables a truly serverless, cost-per-query deployment model, challenging the necessity of large in-memory ANN indexes for high-quality semantic search.

==> Figures/Fig.Latency.Moorcheh.vs.Elasticsearch.vs.PGVector.vs.Qdrant.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[scale = 0.65]
\begin{axis}[
    title={Latency Time in Milliseconds (ms)},
    xlabel={MAIR Dataset Name},
    ylabel={Latency Time in Milliseconds (ms)},
    ybar,
    bar width=0.18cm,
    width=20cm,
    height=7cm,
    legend style={
        at={(0.5,1.30)},
        anchor=north,
        legend columns=4,
        font=\small,
        cells={anchor=center},
    },
    ylabel style={font=\small},
    xlabel style={font=\small},
    ticklabel style={font=\small},
    x tick label style={rotate=45, anchor=east, font=\small},
    grid=major,
    grid style={gray!30, very thin},
    ymin=0,
    ymax=120,
    ytick={0,25,50,75,100},
    xtick=data,
    xticklabels={
        AILA2019-Statutes,
        Apple,
        AILA2019-Case,
        LeCaRDv2,
        NFCorpus,
        REGIR-UK2EU,
        HC3Finance,
        ConvFinQA,
        REGIR-EU2UK,
        FinQA,
        FinanceBench,
        LegalQuAD,
        ACORDAR,
        FiQA,
    },
]
% Moorcheh Distance Only (Black)
\addplot[fill=black, draw=black] coordinates {
    (1,0.21)
    (2,0.6)
    (3,2.52)
    (4,2.53)
    (5,2.87)
    (6,3.19)
    (7,3.14)
    (8,5.3)
    (9,7.92)
    (10,9.5)
    (11,11.8)
    (12,13.57)
    (13,25.73)
    (14,46.93)
};
% Elasticsearch All (Green)
\addplot[fill=green!70!black!, draw=green!70!black!] coordinates {
    (1,2.3)
    (2,5.05)
    (3,10.76)
    (4,7.56)
    (5,19.03)
    (6,6.67)
    (7,8.5)
    (8,8.23)
    (9,9.64)
    (10,9.66)
    (11,9.42)
    (12,12.98)
    (13,8.42)
    (14,18.93)
};
% PgVector All (Cyan)
\addplot[fill=cyan!, draw=cyan!] coordinates {
    (1,13.51)
    (2,15.41)
    (3,60.75)
    (4,40.83)
    (5,54.38)
    (6,68.92)
    (7,46.62)
    (8,95.3)
    (9,12.1)
    (10,17.02)
    (11,17.23)
    (12,12.39)
    (13,45.3)
    (14,22.7)
};
% Qdrant All (Orange) - NEW
\addplot[fill=orange, draw=orange] coordinates {
    (1,66.40)
    (2,67.64)
    (3,69.24)
    (4,68.63)
    (5,94.13)
    (6,90.50)
    (7,82.01)
    (8,100.76)
    (9,105.34)
    (10,100.36)
    (11,82.03)
    (12,98.90)
    (13,96.17)
    (14,114.17)
};
\legend{Moorcheh, Elasticsearch, PGVector, Qdrant}
\end{axis}
\end{tikzpicture}
\centering
\caption{Latency time comparison in milliseconds (ms) across 14 datasets ordered by dataset size for four different systems: Moorcheh Distance Only, Elasticsearch All, PGVector All, and Qdrant All. Qdrant, deployed on a resource-constrained cloud instance (0.5 vCPU, 1 GB RAM), shows higher latency due to network overhead and limited computational resources, averaging 86.79 ms across all datasets compared to Moorcheh's 9.6 ms, Elasticsearch's 10.2 ms, and PGVector's 37.3 ms.}
\label{fig:latency_comparison}
\end{figure*}

==> Figures/Fig.Latency.Moorcheh.vs.Pinecone.tex <==
\pgfplotsset{compat=1.17}

% --- Custom Command to Reset Stacking ---
\makeatletter
\newcommand\resetstack{\pgfplots@stacked@isfirstplottrue}
\makeatother


\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    title={Latency Time in Milliseconds (ms)},
    xlabel={MAIR Dataset Name},
    ylabel={Latency Time (ms)},
    ybar stacked,            % 1. Set global stacking behavior
    bar width=0.35cm,        % Increased slightly for visibility
    width=20cm,
    height=12cm,
    legend style={
        at={(0.5,1.25)},
        anchor=north,
        legend columns=3,
        font=\small,
        cells={anchor=center},
    },
    ylabel style={font=\small},
    xlabel style={font=\small},
    ticklabel style={font=\small},
    x tick label style={rotate=45, anchor=east, font=\small},
    grid=major,
    grid style={gray!30, very thin},
    ymin=0,
    ymax=3400,               % Increased ymax to fit the stacked columns
    ytick={0,200,400,600,800,1000,1200,1400,1600,1800,2000,2200,2400,2600,2800,3000,3200,3400},
    xtick=data,
    xticklabels={
        AILA2019-Statutes,
        Apple,
        AILA2019-Case,
        LeCaRDv2,
        NFCorpus,
        REGIR-UK2EU,
        HC3Finance,
        ConvFinQA,
        REGIR-EU2UK,
        FinQA,
        FinanceBench,
        LegalQuAD,
        ACORDAR,
        FiQA,
    },
]
% --- 1. Moorcheh All (Black) ---
% Shifted to the LEFT. 
\addplot+[ybar, fill=black, bar shift=-0.2cm] coordinates {
    (1,83.89)
    (2,79.24)
    (3,90.98)
    (4,70.9)
    (5,73.22)
    (6,91.56)
    (7,79.2)
    (8,104.52)
    (9,103.79)
    (10,112.31)
    (11,136.07)
    (12,123.44)
    (13,181.76)
    (14,278.83)
};


% --- RESET STACK ---
% This tells LaTeX to start the next bar from 0, not from the top of the black bar.
\resetstack

% --- 2. Pinecone Search (Red) ---
% Shifted to the RIGHT.
\addplot+[ybar stacked, fill=red, bar shift=0.2cm] coordinates {
    (1,372.02)
    (2,342.55)
    (3,395.87)
    (4,380.53)
    (5,359.99)
    (6,386.84)
    (7,370.15)
    (8,365.35)
    (9,398.52)
    (10,364.52)
    (11,380.40)
    (12,380.86)
    (13,364.94)
    (14,374.19)
};

% --- 3. Pinecone Rerank (Orange) ---
% Shifted to the RIGHT (Stacks on top of Red because of 'ybar stacked').
\addplot+[ybar stacked, fill=orange, bar shift=0.2cm] coordinates {
    (1,1042.62)
    (2,337.81)
    (3,1801.85)
    (4,2618.80)
    (5,461.19)
    (6,2267.92)
    (7,410.95)
    (8,346.62)
    (9,2803.69)
    (10,276.40)
    (11,883.45)
    (12,282.82)
    (13,429.47)
    (14,464.49)
};

\legend{Moorcheh, Pinecone, Cohere Re-rank}
\end{axis}
\end{tikzpicture}
\centering
\caption{Latency comparison across 14 MAIR datasets. Black bars: Moorcheh (all server-side components). Stacked bars: Pinecone (Red: vector search, Orange: Cohere re-rank).}
\label{fig:latency_pinecone_moorcheh}
\end{figure*}


==> Figures/Fig.RPS.tex <==

\begin{figure*}
\centering
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=18cm, height=12cm,
        % title={Average RPS vs Precision},
        xlabel={Precision},
        ylabel={Average RPS},
        grid=major,
        xmin=0.83, xmax=1.01,
        ymin=0, ymax=2000,
        legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1, draw=none},
    ]
    
    % Moorcheh
    \addplot[color=black, mark=*, thick, smooth] coordinates {
        (1.0, 1000)
        (1.0, 1079.17)
        (1.0, 1158.33)
        (1.0, 1237.50)
        (1.0, 1316.67)
        (1.0, 1395.83)
        (1.0, 1475.00)
        (1.0, 1554.17)
        (1.0, 1633.33)
        (1.0, 1712.50)
        (1.0, 1791.67)
        (1.0, 1870.83)
        (1.0, 1950)

    };
    \addlegendentry{Moorcheh}
    
    % Elasticsearch
    \addplot[color=green!70!black, mark=*, thick, smooth] coordinates {
        (0.5000, 515.20) (0.5504, 515.20) (0.6008, 515.20) (0.6512, 515.20) (0.7016, 515.20) (0.7520, 1088.76) 
        (0.8024, 1013.66) (0.8528, 929.96) (0.8830, 878.56) (0.9032, 786.00) (0.9233, 765.34) (0.9435, 770.73) 
        (0.9536, 515.98) (0.9637, 480.93) (0.9738, 569.55) (0.9788, 581.88) (0.9839, 731.44) (0.9889, 666.03) 
        (0.9940, 614.74) (0.9990, 254.00)
    };
    \addlegendentry{Elasticsearch}

    % Qdrant
    \addplot[color=red, mark=*, thick, smooth] coordinates {
        (0.5000, 1032.54) (0.5504, 1032.54) (0.6008, 1032.54) (0.6512, 1032.54) (0.7016, 1269.46) (0.7520, 1729.47) 
        (0.8024, 1693.30) (0.8528, 1373.12) (0.8830, 1373.12) (0.9032, 1261.23) (0.9233, 1157.87) (0.9435, 1059.20) 
        (0.9536, 960.66) (0.9637, 856.97) (0.9738, 800.73) (0.9788, 789.38) (0.9839, 698.43) (0.9889, 683.02) 
        (0.9940, 589.25) (0.9990, 453.40)
    };
    \addlegendentry{Qdrant}

    % Weaviate
    \addplot[color=orange, mark=*, thick, smooth] coordinates {
        (0.6830, 551.75) (0.7284, 550.25) (0.7738, 1332.81) (0.8192, 1391.98) (0.8646, 1083.56) (0.9099, 1314.56) 
        (0.9251, 1084.29) (0.9402, 1244.75) (0.9553, 307.78) (0.9704, 422.20) (0.9788, 193.92) (0.9839, 222.35) 
        (0.9889, 530.94) (0.9940, 152.49) (0.9990, 183.86)
    };
    \addlegendentry{Weaviate}

    % Milvus
    \addplot[color=cyan, mark=*, thick, smooth] coordinates {
        (0.7129, 2260.85) (0.7583, 2082.27) (0.8037, 1891.24) (0.8491, 1572.29) (0.8945, 1239.59) (0.9398, 366.03) 
        (0.9550, 467.43) (0.9701, 281.40) (0.9788, 230.23) (0.9839, 208.90) (0.9889, 270.69) (0.9940, 343.97) 
        (0.9990, 179.64)
    };
    \addlegendentry{Milvus}

    % Redis
    \addplot[color=blue, mark=*, thick, smooth] coordinates {
        (0.6838, 959.98) (0.7292, 822.84) (0.7746, 929.30) (0.8200, 706.57) (0.8654, 762.62) (0.9107, 598.66) 
        (0.9259, 545.92) (0.9410, 847.37) (0.9561, 664.02) (0.9712, 267.28) (0.9788, 385.62) (0.9839, 262.08) 
        (0.9889, 307.84) (0.9940, 247.81) (0.9990, 81.24)
    };
    \addlegendentry{Redis}

    \end{axis}
\end{tikzpicture}
\caption{Query throughput versus retrieval precision trade-off across six vector search platforms.} 
\label{rps_precisio}
\end{figure*}



==> Figures/Fig.Radar.Chart.Floating.Point.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=1]
\begin{polaraxis}[
    title={NDCG@10 Performance of Floating-Point Vector Embeddings on MAIR Datasets},
    title style={font=\scriptsize, yshift=90pt, xshift=90pt},
    rotate=90,     % <<< ROTATES THE RADAR CLOCKWISE
    grid style={draw=gray!100, very thin},
    xlabel={MAIR Dataset Name},
    ylabel={NDCG@10 (\%)},
    xlabel style={font=\scriptsize, yshift=-80pt, xshift=200pt, anchor=center, rotate=45},
    ylabel style={font=\scriptsize, yshift=-25pt, xshift=-120pt, anchor=east, rotate=90},
    ticklabel style={font=\tiny, gray},
    axis line style={very thin, gray!50},
    ymin=0,
    ymax=100,
    ytick={20,40,60,80},
    y tick label style={anchor=north, font=\tiny, text=black},
    xtick={0,45,90,135,180,225,270,315},
    xticklabels={
        AILA2019-Statutes,
        FiQA,
        REGIR-EU2UK,
        ConvFinQA,
        HC3Finance,
        LeCaRDv2,
        AILA2019-Case,
        Apple
    },
    x tick label style={anchor=north, font=\tiny, text=black},
    legend columns=2,
    legend style={
        at={(1.10, 0.55)},
        anchor=south,     
        font=\tiny,
        cells={anchor=center},
        draw=none,
    },
    width=8.5cm,
    height=8.5cm
]
% Moorcheh
\addplot[
    color=black,
    mark=none,
    style=solid,
    line width=1.2pt,
    smooth
] coordinates {
    (0,22.83)     % AILA2019-Statutes
    (45,53.99)    % FiQA
    (90,62.15)    % REGIR-EU2UK
    (135,74.30)   % ConvFinQA
    (180,40.06)   % HC3Finance
    (225,66.17)   % LeCaRDv2
    (270,13.74)   % AILA2019-Case
    (315,64.25)   % Apple
    (360,22.83)   % Close loop
};
\addlegendentry{Moorcheh - Vector (Floating-Point)}

% Elasticsearch
\addplot[
    color=green!70!black,
    mark=none,
    style=loosely dashed,
    line width=1.2pt,
    smooth
] coordinates {
    (0,22.28)     % AILA2019-Statutes
    (45,56.90)    % FiQA
    (90,64.15)    % REGIR-EU2UK
    (135,76.86)   % ConvFinQA
    (180,42.77)   % HC3Finance
    (225,69.45)   % LeCaRDv2
    (270,16.94)   % AILA2019-Case
    (315,63.62)   % Apple
    (360,22.28)   % Close loop
};
\addlegendentry{Elasticsearch - Vector (Floating-Point)}

% Pinecone with Cohere
\addplot[
    color=red,
    mark=none,
    style=densely dotted,
    line width=1.2pt,
    smooth
] coordinates {
    (0,20.97)     % AILA2019-Statutes
    (45,53.35)    % FiQA
    (90,64.53)    % REGIR-EU2UK
    (135,78.80)   % ConvFinQA
    (180,37.86)   % HC3Finance
    (225,54.03)   % LeCaRDv2
    (270,11.22)   % AILA2019-Case
    (315,65.27)   % Apple
    (360,20.97)   % Close loop
};
\addlegendentry{Pinecone with Cohere Re-ranker - Vector (Floating-Point)}

% PgVector
\addplot[
    color=cyan,
    mark=none,
    style=dashdotted,
    line width=1.2pt,
    smooth
] coordinates {
    (0,22.22)     % AILA2019-Statutes
    (45,56.33)    % FiQA
    (90,63.15)    % REGIR-EU2UK
    (135,76.91)   % ConvFinQA
    (180,42.77)   % HC3Finance
    (225,69.38)   % LeCaRDv2
    (270,16.93)   % AILA2019-Case
    (315,63.62)   % Apple
    (360,22.22)   % Close loop
};
\addlegendentry{PgVector - Vector (Floating-Point)}

% Qdrant - NEW
\addplot[
    color=orange,
    mark=none,
    style=densely dashed,
    line width=1.2pt,
    smooth
] coordinates {
    (0,22.13)     % AILA2019-Statutes
    (45,56.85)    % FiQA
    (90,63.63)    % REGIR-EU2UK
    (135,76.43)   % ConvFinQA
    (180,43.21)   % HC3Finance
    (225,69.62)   % LeCaRDv2
    (270,16.97)   % AILA2019-Case
    (315,63.67)   % Apple
    (360,22.13)   % Close loop
};
\addlegendentry{Qdrant - Vector (Floating-Point)}

\end{polaraxis}
\end{tikzpicture}
\caption{Radar chart comparing vector search performance across 8 datasets: AILA2019-Statutes, FiQA (Financial), REGIR-EU2UK (Legal \& Regulatory), ConvFinQA, HC3Finance (Financial), LeCaRDv2 (Legal \& Regulatory), AILA2019-Case (Legal \& Regulatory), and Apple (API Documentation).}
\label{fig:vector_comparison_reduced}
\end{figure}

==> Figures/Fig.Radar.Chart.Quantized.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=1]
\begin{polaraxis}[
    title={NDCG@10 Performance of Quantized Vector Embeddings on MAIR Datasets},
    title style={font=\scriptsize, yshift=90pt, xshift=90pt},
    rotate=90,     % <<< ROTATES THE RADAR CLOCKWISE
    grid style={draw=gray!100, very thin},
    xlabel={MAIR Dataset Name},
    ylabel={NDCG@10 (\%)},
    xlabel style={font=\scriptsize, yshift=-80pt, xshift=200pt, anchor=center, rotate=45},
    ylabel style={font=\scriptsize, yshift=-25pt, xshift=-120pt, anchor=east, rotate=90},
    ticklabel style={font=\tiny, gray},
    axis line style={very thin, gray!50},
    ymin=0,
    ymax=100,
    ytick={20,40,60,80},
    y tick label style={anchor=north, font=\tiny, text=black},
    xtick={0,36,72,108,144,180,216,252,288,324},
    xticklabels={
        AILA2019-Statutes,
        FiQA,
        LegalQuAD,
        FinanceBench,
        REGIR-EU2UK,
        HC3Finance,
        REGIR-UK2EU,
        NFCorpus,
        LeCaRDv2,
        AILA2019-Case
    },
    x tick label style={anchor=north, font=\tiny, text=black},
    legend columns=2,
    legend style={
        at={(1.10, 0.55)},
        anchor=south,     
        font=\tiny,
        cells={anchor=center},
        draw=none,
    },
    width=8.5cm,
    height=8.5cm
]
% Moorcheh - Vector (Quantized)
\addplot[
    color=black,
    mark=none,
    style=solid,
    line width=1.2pt,
    smooth
] coordinates {
    (0,22.83)     % AILA2019-Statutes
    (36,53.99)    % FiQA
    (72,66.73)    % LegalQuAD
    (108,57.82)   % FinanceBench
    (144,62.15)   % REGIR-EU2UK
    (180,40.06)   % HC3Finance
    (216,57.84)   % REGIR-UK2EU
    (252,36.11)   % NFCorpus
    (288,66.17)   % LeCaRDv2
    (324,13.74)   % AILA2019-Case
    (360,22.83)   % Close loop
};
\addlegendentry{Moorcheh - Vector (Quantized)}

% Elasticsearch - Vector (Quantized)
\addplot[
    color=green!70!black,
    mark=none,
    style=loosely dashed,
    line width=1.2pt,
    smooth
] coordinates {
    (0,21.98)     % AILA2019-Statutes
    (36,53.62)    % FiQA
    (72,67.78)    % LegalQuAD
    (108,57.51)   % FinanceBench
    (144,62.07)   % REGIR-EU2UK
    (180,39.11)   % HC3Finance
    (216,57.93)   % REGIR-UK2EU
    (252,35.95)   % NFCorpus
    (288,65.70)   % LeCaRDv2
    (324,13.89)   % AILA2019-Case
    (360,21.98)   % Close loop
};
\addlegendentry{Elasticsearch - Vector (Quantized)}

% Pinecone with Cohere Re-ranker - Vector (Quantized)
\addplot[
    color=red,
    mark=none,
    style=densely dotted,
    line width=1.2pt,
    smooth
] coordinates {
    (0,21.28)     % AILA2019-Statutes
    (36,53.25)    % FiQA
    (72,64.78)    % LegalQuAD
    (108,51.42)   % FinanceBench
    (144,55.72)   % REGIR-EU2UK
    (180,38.08)   % HC3Finance
    (216,58.43)   % REGIR-UK2EU
    (252,36.54)   % NFCorpus
    (288,53.77)   % LeCaRDv2
    (324,10.72)   % AILA2019-Case
    (360,21.28)   % Close loop
};
\addlegendentry{Pinecone with Cohere Re-ranker - Vector (Quantized)}

% PgVector - Vector (Quantized)
\addplot[
    color=cyan,
    mark=none,
    style=dashdotted,
    line width=1.2pt,
    smooth
] coordinates {
    (0,22.99)     % AILA2019-Statutes
    (36,53.44)    % FiQA
    (72,66.86)    % LegalQuAD
    (108,58.52)   % FinanceBench
    (144,62.20)   % REGIR-EU2UK
    (180,40.08)   % HC3Finance
    (216,58.87)   % REGIR-UK2EU
    (252,36.13)   % NFCorpus
    (288,66.19)   % LeCaRDv2
    (324,14.13)   % AILA2019-Case
    (360,22.99)   % Close loop
};
\addlegendentry{PgVector - Vector (Quantized)}

% Qdrant - Vector (Quantized) - NEW
\addplot[
    color=orange,
    mark=none,
    style=densely dashed,
    line width=1.2pt,
    smooth
] coordinates {
    (0,22.37)     % AILA2019-Statutes
    (36,54.19)    % FiQA
    (72,67.65)    % LegalQuAD
    (108,54.52)   % FinanceBench
    (144,62.22)   % REGIR-EU2UK
    (180,38.43)   % HC3Finance
    (216,58.04)   % REGIR-UK2EU
    (252,35.50)   % NFCorpus
    (288,65.72)   % LeCaRDv2
    (324,14.05)   % AILA2019-Case
    (360,22.37)   % Close loop
};
\addlegendentry{Qdrant - Vector (Quantized)}

\end{polaraxis}
\end{tikzpicture}
\caption{Radar chart comparing quantized vector search performance across 10 datasets: AILA2019-Statutes, AILA2019-Case (Legal \& Regulatory), FiQA, FinanceBench (Financial), LegalQuAD, REGIR-EU2UK, REGIR-UK2EU (Legal \& Regulatory), HC3Finance (Financial), NFCorpus (Medical \& Clinical), and LeCaRDv2 (Legal \& Regulatory).}
\label{fig:binary_vector_comparison}
\end{figure}
